Using Colors and Sketches to Count Subgraphs in a Streaming Graph

Suppose we wish to estimate $\#H$, the number of copies of some small graph $H$ in a large streaming graph $G$. There are many algorithms for this task when $H$ is a triangle, but just a few that apply to arbitrary $H$. Here we focus on one such algorithm, which was introduced by Kane, Mehlhorn, Sauerwald, and Sun. The storage and update time per edge for their algorithm are both $O(m^k/(\#H)^2)$, where $m$ is the number of edges in $G$, and $k$ is the number of edges in $H$. Here, we propose three modifications to their algorithm that can dramatically reduce both the storage and update time. Suppose that $H$ has no leaves and that $G$ has maximum degree $\leq m^{1/2 - \alpha}$, where $\alpha > 0$. Define $C = \min(m^{2\alpha},m^{1/3})$. Then in our version of the algorithm, the update time per edge is $O(1)$, and the storage is approximately reduced by a factor of $C^{2k-t-2}$, where $t$ is the number of vertices in $H$; in particular, the storage is $O(C^2 + m^k/(C^{2k-t-2} (\#H)^2))$.

==> fig1.tex <==
%_______________________________________________________________________________
\begin{center}
\begin{tikzpicture}

\draw( 1.0, 1.0) node[circle, inner sep=2pt,fill=black,line width=1pt] (1) {};
\draw( 1.0, 5.0) node[circle, inner sep=2pt,fill=black,line width=1pt] (2) {};
\draw( 5.0, 5.0) node[circle, inner sep=2pt,fill=black,line width=1pt] (3) {};
\draw( 5.0, 1.0) node[circle, inner sep=2pt,fill=black,line width=1pt] (4) {};
\draw[thick,draw=blue,<-] (1) -- (2);
\draw[thick,draw=blue,<-] (2) -- (3);
\draw[thick,draw=blue,<-] (3) -- (4);
\draw[thick,draw=blue,<-] (4) -- (1);
\draw[thick,draw=blue,<-] (1) -- (3);
\draw( .7, .7) node{$1$};
\draw(5.3, .7) node{$2$};
\draw(5.3,5.3) node{$3$};
\draw( .7,5.3) node{$4$};
\draw(1.3, .7) node {\color{blue} $a_1$};
\draw(4.7, .7) node {\color{blue} $a_2$};
\draw(5.3,1.3) node {\color{blue} $a_3$};
\draw(5.3,4.7) node {\color{blue} $a_4$};
\draw(4.7,5.3) node {\color{blue} $a_5$};
\draw(1.3,5.3) node {\color{blue} $a_6$};
\draw( .7,4.7) node {\color{blue} $a_7$};
\draw( .7,1.3) node {\color{blue} $a_8$};
\draw(4.7,4.35) node {\color{blue} $a_9$};
\draw(1.7,1.25) node {\color{blue} $a_{10}$};

\draw(9.0, 4.5) node {$\Gamma(1) = \{1,8,10\}$};
\draw(8.77,3.5) node {$\Gamma(2) = \{2,3\}$};
\draw(9.0, 2.5) node {$\Gamma(3) = \{4,5,9\}$};
\draw(8.83,1.5) node {$\Gamma(4) = \{6,7\}$};

\end{tikzpicture}
\end{center}
%_______________________________________________________________________________

